In search of isoglosses: continuous and discrete language embeddings in Slavic historical phonology

This paper investigates the ability of neural network architectures to effectively learn diachronic phonological generalizations in a multilingual setting. We employ models using three different types of language embedding (dense, sigmoid, and straight-through). We find that the Straight-Through model outperforms the other two in terms of accuracy, but the Sigmoid model's language embeddings show the strongest agreement with the traditional subgrouping of the Slavic languages. We find that the Straight-Through model has learned coherent, semi-interpretable information about sound change, and outline directions for future research.

==> STPER.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4.21991504644092, xmax=7.50963677901526,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.054918593877487, ymax=0.285105170712412,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.26822302115957 0.146460089190215
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.36944785246702 0.206023968998653
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.85646198459459 0.180204546915073
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.97126183979046 0.0653816200972563
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.22766249872865 0.136055337282778
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.78749174278205 0.18610421985422
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00033446027523 0.0759042638714471
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.15617663748062 0.107877233602204
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.36010397298915 0.152664514591996
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99484998583307 0.129830768579623
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.28756064030972 0.163633689232184
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.70711026474888 0.274642144492643
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49306144334055 0.188809230321576
};
\draw (axis cs:7.26822302115957,0.146460089190215) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{BCS};
\draw (axis cs:4.36944785246702,0.206023968998653) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bel};
\draw (axis cs:6.85646198459459,0.180204546915073) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bul};
\draw (axis cs:5.97126183979046,0.0653816200972563) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{CS};
\draw (axis cs:7.22766249872865,0.136055337282778) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Cze};
\draw (axis cs:4.78749174278205,0.18610421985422) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{LSo};
\draw (axis cs:7.00033446027523,0.0759042638714471) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{OCS};
\draw (axis cs:7.15617663748062,0.107877233602204) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Pol};
\draw (axis cs:7.36010397298915,0.152664514591996) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Rus};
\draw (axis cs:6.99484998583307,0.129830768579623) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Slk};
\draw (axis cs:7.28756064030972,0.163633689232184) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Sln};
\draw (axis cs:5.70711026474888,0.274642144492643) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Ukr};
\draw (axis cs:5.49306144334055,0.188809230321576) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{USo};
\end{axis}

\end{tikzpicture}


==> STWER.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4.21991504644092, xmax=7.50963677901526,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.268521594684385, ymax=0.87125059326056,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.26822302115957 0.587866108786611
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.36944785246702 0.721518987341772
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.85646198459459 0.574736842105263
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.97126183979046 0.295918367346939
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.22766249872865 0.566448801742919
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.78749174278205 0.758333333333333
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00033446027523 0.315405651777575
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.15617663748062 0.494539781591264
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.36010397298915 0.495547073791349
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99484998583307 0.570119156736939
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.28756064030972 0.545827633378933
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.70711026474888 0.843853820598007
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49306144334055 0.724279835390947
};
\draw (axis cs:7.26822302115957,0.587866108786611) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{BCS};
\draw (axis cs:4.36944785246702,0.721518987341772) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bel};
\draw (axis cs:6.85646198459459,0.574736842105263) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bul};
\draw (axis cs:5.97126183979046,0.295918367346939) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{CS};
\draw (axis cs:7.22766249872865,0.566448801742919) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Cze};
\draw (axis cs:4.78749174278205,0.758333333333333) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{LSo};
\draw (axis cs:7.00033446027523,0.315405651777575) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{OCS};
\draw (axis cs:7.15617663748062,0.494539781591264) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Pol};
\draw (axis cs:7.36010397298915,0.495547073791349) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Rus};
\draw (axis cs:6.99484998583307,0.570119156736939) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Slk};
\draw (axis cs:7.28756064030972,0.545827633378933) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Sln};
\draw (axis cs:5.70711026474888,0.843853820598007) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Ukr};
\draw (axis cs:5.49306144334055,0.724279835390947) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{USo};
\end{axis}

\end{tikzpicture}


==> densePER.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4.21991504644092, xmax=7.50963677901526,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0617795091487563, ymax=0.294028607122557,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.26822302115957 0.151291519963068
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.36944785246702 0.233322654841642
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.85646198459459 0.186557909926331
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.97126183979046 0.0723362863293836
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.22766249872865 0.135496335093341
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.78749174278205 0.214311683686684
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00033446027523 0.0785844308633734
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.15617663748062 0.111032899661047
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.36010397298915 0.158515321190725
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99484998583307 0.12867719153237
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.28756064030972 0.161902195691525
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.70711026474888 0.28347182994193
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49306144334055 0.190895312963214
};
\draw (axis cs:7.26822302115957,0.151291519963068) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{BCS};
\draw (axis cs:4.36944785246702,0.233322654841642) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bel};
\draw (axis cs:6.85646198459459,0.186557909926331) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bul};
\draw (axis cs:5.97126183979046,0.0723362863293836) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{CS};
\draw (axis cs:7.22766249872865,0.135496335093341) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Cze};
\draw (axis cs:4.78749174278205,0.214311683686684) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{LSo};
\draw (axis cs:7.00033446027523,0.0785844308633734) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{OCS};
\draw (axis cs:7.15617663748062,0.111032899661047) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Pol};
\draw (axis cs:7.36010397298915,0.158515321190725) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Rus};
\draw (axis cs:6.99484998583307,0.12867719153237) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Slk};
\draw (axis cs:7.28756064030972,0.161902195691525) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Sln};
\draw (axis cs:5.70711026474888,0.28347182994193) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Ukr};
\draw (axis cs:5.49306144334055,0.190895312963214) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{USo};
\end{axis}

\end{tikzpicture}


==> denseWER.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4.21991504644092, xmax=7.50963677901526,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.299314784053156, ymax=0.841940555291884,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.26822302115957 0.583682008368201
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.36944785246702 0.759493670886076
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.85646198459459 0.594736842105263
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.97126183979046 0.323979591836735
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.22766249872865 0.565722585330429
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.78749174278205 0.75
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00033446027523 0.333637192342753
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.15617663748062 0.497659906396256
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.36010397298915 0.513358778625954
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99484998583307 0.575618698441796
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.28756064030972 0.536935704514364
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.70711026474888 0.817275747508306
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49306144334055 0.732510288065844
};
\draw (axis cs:7.26822302115957,0.583682008368201) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{BCS};
\draw (axis cs:4.36944785246702,0.759493670886076) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bel};
\draw (axis cs:6.85646198459459,0.594736842105263) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bul};
\draw (axis cs:5.97126183979046,0.323979591836735) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{CS};
\draw (axis cs:7.22766249872865,0.565722585330429) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Cze};
\draw (axis cs:4.78749174278205,0.75) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{LSo};
\draw (axis cs:7.00033446027523,0.333637192342753) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{OCS};
\draw (axis cs:7.15617663748062,0.497659906396256) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Pol};
\draw (axis cs:7.36010397298915,0.513358778625954) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Rus};
\draw (axis cs:6.99484998583307,0.575618698441796) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Slk};
\draw (axis cs:7.28756064030972,0.536935704514364) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Sln};
\draw (axis cs:5.70711026474888,0.817275747508306) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Ukr};
\draw (axis cs:5.49306144334055,0.732510288065844) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{USo};
\end{axis}

\end{tikzpicture}


==> sigmoidPER.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4.21991504644092, xmax=7.50963677901526,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.063657736272397, ymax=0.320328242546719,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.26822302115957 0.159283880152081
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.36944785246702 0.226621058266628
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.85646198459459 0.18727665317139
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.97126183979046 0.0753245774666843
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.22766249872865 0.141412859314071
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.78749174278205 0.215433224183224
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00033446027523 0.0863036321585212
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.15617663748062 0.115706063843588
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.36010397298915 0.166628452072716
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99484998583307 0.137237940285603
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.28756064030972 0.171019980517949
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.70711026474888 0.308661401352431
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49306144334055 0.207756812232121
};
\draw (axis cs:7.26822302115957,0.159283880152081) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{BCS};
\draw (axis cs:4.36944785246702,0.226621058266628) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bel};
\draw (axis cs:6.85646198459459,0.18727665317139) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bul};
\draw (axis cs:5.97126183979046,0.0753245774666843) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{CS};
\draw (axis cs:7.22766249872865,0.141412859314071) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Cze};
\draw (axis cs:4.78749174278205,0.215433224183224) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{LSo};
\draw (axis cs:7.00033446027523,0.0863036321585212) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{OCS};
\draw (axis cs:7.15617663748062,0.115706063843588) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Pol};
\draw (axis cs:7.36010397298915,0.166628452072716) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Rus};
\draw (axis cs:6.99484998583307,0.137237940285603) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Slk};
\draw (axis cs:7.28756064030972,0.171019980517949) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Sln};
\draw (axis cs:5.70711026474888,0.308661401352431) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Ukr};
\draw (axis cs:5.49306144334055,0.207756812232121) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{USo};
\end{axis}

\end{tikzpicture}


==> sigmoidWER.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=4.21991504644092, xmax=7.50963677901526,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.306021594684385, ymax=0.869464878974846,
ytick style={color=black}
]
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.26822302115957 0.615062761506276
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.36944785246702 0.746835443037975
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.85646198459459 0.596842105263158
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.97126183979046 0.331632653061224
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.22766249872865 0.595497458242556
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.78749174278205 0.766666666666667
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.00033446027523 0.360072926162261
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.15617663748062 0.514040561622465
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.36010397298915 0.529898218829516
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.99484998583307 0.603116406966086
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
7.28756064030972 0.567715458276334
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.70711026474888 0.843853820598007
};
\addplot [semithick, color0, opacity=0, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.49306144334055 0.806584362139918
};
\draw (axis cs:7.26822302115957,0.615062761506276) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{BCS};
\draw (axis cs:4.36944785246702,0.746835443037975) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bel};
\draw (axis cs:6.85646198459459,0.596842105263158) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Bul};
\draw (axis cs:5.97126183979046,0.331632653061224) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{CS};
\draw (axis cs:7.22766249872865,0.595497458242556) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Cze};
\draw (axis cs:4.78749174278205,0.766666666666667) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{LSo};
\draw (axis cs:7.00033446027523,0.360072926162261) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{OCS};
\draw (axis cs:7.15617663748062,0.514040561622465) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Pol};
\draw (axis cs:7.36010397298915,0.529898218829516) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Rus};
\draw (axis cs:6.99484998583307,0.603116406966086) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Slk};
\draw (axis cs:7.28756064030972,0.567715458276334) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Sln};
\draw (axis cs:5.70711026474888,0.843853820598007) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{Ukr};
\draw (axis cs:5.49306144334055,0.806584362139918) node[
  scale=1.2,
  anchor=base west,
  text=black,
  rotate=0.0
]{USo};
\end{axis}

\end{tikzpicture}


==> trees.tex <==
% Created by tikzDevice version 0.12.3 on 2020-05-20 21:23:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 72.27, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 12.44) -- ( 19.00, 12.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.00,  5.46) -- ( 25.12,  5.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12,  2.68) -- ( 27.17,  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12,  8.25) -- ( 27.17,  8.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.00, 19.41) -- ( 23.08, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 13.83) -- ( 27.17, 13.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 19.41) -- ( 27.17, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 24.98) -- ( 27.17, 24.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 36.13) -- ( 23.08, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 30.56) -- ( 27.17, 30.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 36.13) -- ( 27.17, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 41.71) -- ( 27.17, 41.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 60.30) -- ( 19.00, 60.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.00, 50.08) -- ( 25.12, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12, 47.29) -- ( 27.17, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12, 52.86) -- ( 27.17, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.00, 61.23) -- ( 25.12, 61.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12, 58.44) -- ( 27.17, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12, 64.02) -- ( 27.17, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.00, 69.59) -- ( 27.17, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (  2.68, 12.44) -- (  2.68, 60.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.00,  5.46) -- ( 19.00, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12,  2.68) -- ( 25.12,  8.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 13.83) -- ( 23.08, 24.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 23.08, 30.56) -- ( 23.08, 41.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 19.00, 50.08) -- ( 19.00, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12, 47.29) -- ( 25.12, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 25.12, 58.44) -- ( 25.12, 64.02);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17,  1.18) {slovene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17,  6.75) {bcs};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 12.54) {old church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 18.12) {church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 23.91) {bulgarian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 29.06) {ukrainian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 34.69) {russian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 40.21) {belarusian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 45.79) {czech};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 51.36) {slovak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 57.36) {upper sorbian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 62.73) {lower sorbian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at ( 27.17, 68.52) {polish};
\end{scope}
\begin{scope}
\path[clip] ( 72.27,  0.00) rectangle (144.54, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.95, 14.53) -- ( 94.05, 14.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.05,  9.65) -- ( 96.17,  9.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17,  5.46) -- ( 98.29,  5.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,  2.68) -- (100.41,  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,  8.25) -- (100.41,  8.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17, 13.83) -- (100.41, 13.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.05, 19.41) -- (100.41, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.95, 31.95) -- ( 96.17, 31.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17, 27.77) -- ( 98.29, 27.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 24.98) -- (100.41, 24.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 30.56) -- (100.41, 30.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17, 36.13) -- (100.41, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.95, 58.44) -- ( 89.80, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 50.08) -- ( 94.05, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.05, 44.50) -- ( 98.29, 44.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 41.71) -- (100.41, 41.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 47.29) -- (100.41, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.05, 55.65) -- ( 98.29, 55.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 52.86) -- (100.41, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 58.44) -- (100.41, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 66.81) -- ( 98.29, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 64.02) -- (100.41, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 69.59) -- (100.41, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.95, 14.53) -- ( 74.95, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.80, 50.08) -- ( 89.80, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.05, 44.50) -- ( 94.05, 55.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17, 27.77) -- ( 96.17, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.05,  9.65) -- ( 94.05, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 41.71) -- ( 98.29, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.17,  5.46) -- ( 96.17, 13.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29,  2.68) -- ( 98.29,  8.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 52.86) -- ( 98.29, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 24.98) -- ( 98.29, 30.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.29, 64.02) -- ( 98.29, 69.59);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 23.48) {bcs};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41,  1.18) {belarusian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 35.06) {bulgarian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 62.73) {church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 40.21) {czech};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 51.58) {lower sorbian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 68.31) {old church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 46.21) {polish};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 12.38) {russian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 17.91) {slovak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 29.06) {slovene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41,  6.75) {ukrainian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (100.41, 57.36) {upper sorbian};
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (216.81, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22,  2.68) -- (172.68,  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 16.62) -- (166.32, 16.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.32, 11.04) -- (170.56, 11.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56,  8.25) -- (172.68,  8.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 13.83) -- (172.68, 13.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.32, 22.19) -- (170.56, 22.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 19.41) -- (172.68, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 24.98) -- (172.68, 24.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22, 58.27) -- (157.83, 58.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83, 49.73) -- (162.07, 49.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.07, 41.01) -- (164.19, 41.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.19, 33.35) -- (170.56, 33.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 30.56) -- (172.68, 30.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 36.13) -- (172.68, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.19, 48.68) -- (168.44, 48.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.44, 44.50) -- (170.56, 44.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 41.71) -- (172.68, 41.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 47.29) -- (172.68, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.44, 52.86) -- (172.68, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.07, 58.44) -- (172.68, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83, 66.81) -- (170.56, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 64.02) -- (172.68, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 69.59) -- (172.68, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.22,  2.68) -- (147.22, 58.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.83, 49.73) -- (157.83, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.07, 41.01) -- (162.07, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.19, 33.35) -- (164.19, 48.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 64.02) -- (170.56, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 30.56) -- (170.56, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.44, 44.50) -- (168.44, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 41.71) -- (170.56, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.32, 11.04) -- (166.32, 22.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56,  8.25) -- (170.56, 13.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.56, 19.41) -- (170.56, 24.98);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68,  6.75) {bcs};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 29.06) {belarusian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68,  1.60) {bulgarian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 18.12) {church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 62.52) {czech};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 40.42) {lower sorbian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 23.69) {old church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 51.79) {polish};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 34.69) {russian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 68.09) {slovak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 12.33) {slovene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 56.94) {ukrainian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (172.68, 46.21) {upper sorbian};
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.49,  5.46) -- (242.83,  5.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,  2.68) -- (244.95,  2.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,  8.25) -- (244.95,  8.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.49, 27.07) -- (236.46, 27.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 20.80) -- (240.71, 20.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.71, 16.62) -- (242.83, 16.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 13.83) -- (244.95, 13.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 19.41) -- (244.95, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.71, 24.98) -- (244.95, 24.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 33.35) -- (242.83, 33.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 30.56) -- (244.95, 30.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 36.13) -- (244.95, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.49, 58.44) -- (234.34, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.34, 50.08) -- (238.59, 50.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.59, 44.50) -- (242.83, 44.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 41.71) -- (244.95, 41.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 47.29) -- (244.95, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.59, 55.65) -- (242.83, 55.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 52.86) -- (244.95, 52.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 58.44) -- (244.95, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.34, 66.81) -- (242.83, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 64.02) -- (244.95, 64.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 69.59) -- (244.95, 69.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.49,  5.46) -- (219.49, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.34, 50.08) -- (234.34, 66.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.59, 44.50) -- (238.59, 55.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.46, 20.80) -- (236.46, 33.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.71, 16.62) -- (240.71, 24.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 30.56) -- (242.83, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83,  2.68) -- (242.83,  8.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 41.71) -- (242.83, 47.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 13.83) -- (242.83, 19.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 52.86) -- (242.83, 58.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.83, 64.02) -- (242.83, 69.59);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95,  1.18) {bcs};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 12.33) {belarusian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 40.63) {bulgarian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 51.58) {church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 62.52) {czech};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 29.27) {lower sorbian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 57.15) {old church slavic};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 68.52) {polish};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 17.96) {russian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 45.79) {slovak};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95,  6.75) {slovene};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 23.48) {ukrainian};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.44] at (244.95, 35.06) {upper sorbian};
\end{scope}
\end{tikzpicture}

